Coded Compressed Sensing with List Recoverable Codes for the Unsourced Random Access

We consider a coded compressed sensing approach for the unsourced random access and replace the outer tree code proposed by Amalladinne et al. with the list recoverable code capable of correcting t errors. A finite-length random coding bound for such codes is derived. The numerical experiments in the single antenna quasi-static Rayleigh fading MAC show that transition to list recoverable codes correcting t errors improves the performance of coded compressed sensing scheme by 7-10 dB compared to the tree code-based scheme. We propose two practical constructions of outer codes. The first is a modification of the tree code. It utilizes the same code structure, and a key difference is a decoder capable of correcting up to t errors. The second is based on the Reed-Solomon codes and Guruswami-Sudan list decoding algorithm. The first scheme provides an energy efficiency very close to the random coding bound when the decoding complexity is unbounded. But for the practical parameters, the second scheme is better and improves the performance of a tree code-based scheme when the number of active users is less than 200.

==> tikz/RS.tex <==
\def\dX{1.8cm}
\def\dY{1.5cm}
\input{tikz/color_scheme}
% % Define block view for TX
\tikzstyle{PREFIX} = [draw, fill=\colorB, rounded corners, minimum height=0.6 * \dY, minimum width=0.6cm]
\tikzstyle{QRS} = [draw, fill=\colorC, rounded corners, minimum height=0.6 * \dY, minimum width=0.7cm]
\tikzstyle{IN} =   [draw, rounded corners, minimum height=0.6 * \dY, minimum width=1.20cm]
\tikzstyle{SLOT} = [draw, rounded corners, minimum height=0.6 * \dY, minimum width=1.3cm]
\tikzstyle{arrow} = [thick,->,>=stealth, dashed]
\begin{tikzpicture}[align=center]

\node (s1) [QRS] at (0 * \dX + 0.65cm, 1.2 * \dY) {$s_1$};
\node (s2) [QRS] at (1 * \dX + 0.65cm, 1.2 * \dY) {$s_2$};
\node (s3) [QRS] at (2 * \dX + 0.65cm, 1.2 * \dY) {$s_3$};
\node []         at (3 * \dX + 0.35cm, 1.2 * \dY) {$\cdots$};
\node (s5) [QRS] at (4 * \dX + 0.65cm, 1.2 * \dY) {$s_L$};

\node () [PREFIX] at (0 * \dX,          0) {$p_u$};
\node (ss1) [QRS] at (0 * \dX + 0.65cm, 0) {$s_1$};

\node () [PREFIX] at (1 * \dX,          0) {$p_u$};
\node (ss2) [QRS] at (1 * \dX + 0.65cm, 0) {$s_2$};

\node () [PREFIX] at (2 * \dX,          0) {$p_u$};
\node (ss3) [QRS] at (2 * \dX + 0.65cm, 0) {$s_3$};

\node []          at (3 * \dX + 0.35cm, 0) {$\cdots$};

\node () [PREFIX] at (4 * \dX,          0) {$p_u$};
\node (ss5) [QRS] at (4 * \dX + 0.65cm, 0) {$s_L$};


\draw [arrow] (s1) -- (ss1);
\draw [arrow] (s2) -- (ss2);
\draw [arrow] (s3) -- (ss3);
\draw [arrow] (s5) -- (ss5);


\draw[decorate,decoration={brace,amplitude=2mm}, line width=0.3mm] (-0.3cm + 4 * \dX, 0.5 * \dY) -- (1.0cm + 4 * \dX, 0.5 * \dY);

\draw[decorate,decoration={brace,amplitude=2mm, mirror}, line width=0.15mm] (-0.3cm + 0 * \dX,-0.5 * \dY) -- (1.0cm + 0 * \dX, -0.5 * \dY);
\draw[decorate,decoration={brace,amplitude=2mm, mirror}, line width=0.15mm] (-0.3cm + 1 * \dX,-0.5 * \dY) -- (1.0cm + 1 * \dX, -0.5 * \dY);
\draw[decorate,decoration={brace,amplitude=2mm, mirror}, line width=0.15mm] (-0.3cm + 2 * \dX,-0.5 * \dY) -- (1.0cm + 2 * \dX, -0.5 * \dY);
\draw[decorate,decoration={brace,amplitude=2mm, mirror}, line width=0.15mm] (-0.3cm + 4 * \dX,-0.5 * \dY) -- (1.0cm + 4 * \dX, -0.5 * \dY);

\draw [dotted, line width=0.25mm] (-1 * \dX / 2 + 0.35cm, -2.0 * \dY) -- (-1 * \dX / 2 + 0.35cm, 1.7 * \dY);
\draw [dotted, line width=0.25mm] ( 1 * \dX / 2 + 0.35cm, -2.0 * \dY) -- ( 1 * \dX / 2 + 0.35cm, 1.7 * \dY);
\draw [dotted, line width=0.25mm] ( 3 * \dX / 2 + 0.35cm, -2.0 * \dY) -- ( 3 * \dX / 2 + 0.35cm, 1.7 * \dY);
\draw [dotted, line width=0.25mm] ( 5 * \dX / 2 + 0.35cm, -2.0 * \dY) -- ( 5 * \dX / 2 + 0.35cm, 1.7 * \dY);
\draw [dotted, line width=0.25mm] ( 7 * \dX / 2 + 0.35cm, -2.0 * \dY) -- ( 7 * \dX / 2 + 0.35cm, 1.7 * \dY);
\draw [dotted, line width=0.25mm] ( 9 * \dX / 2 + 0.35cm, -2.0 * \dY) -- ( 9 * \dX / 2 + 0.35cm, 1.7 * \dY);


\draw [arrow] (0 * \dX + 0.35cm, -0.8* \dY) -- (0 * \dX + 0.35cm, -1.3* \dY);
\draw [arrow] (1 * \dX + 0.35cm, -0.8* \dY) -- (1 * \dX + 0.35cm, -1.3* \dY);
\draw [arrow] (2 * \dX + 0.35cm, -0.8* \dY) -- (2 * \dX + 0.35cm, -1.3* \dY);
\draw [arrow] (4 * \dX + 0.35cm, -0.8* \dY) -- (4 * \dX + 0.35cm, -1.3* \dY);

\node [SLOT] at (0 * \dX + 0.35cm, -1.6* \dY) {Slot $1$};
\node [SLOT] at (1 * \dX + 0.35cm, -1.6* \dY) {Slot $2$};
\node [SLOT] at (2 * \dX + 0.35cm, -1.6* \dY) {Slot $3$};
\node []     at (3 * \dX + 0.35cm, -1.6* \dY) {$\cdots$};
\node [SLOT] at (4 * \dX + 0.35cm, -1.6* \dY) {Slot $L$};


\draw[line width=0.3mm, dashed] (0, 1.8 * \dY) -- (4 * \dX, 1.8 * \dY);
\draw[arrow] (0 * \dX, 1.8 * \dY) -- (0 * \dX, 0.3* \dY);
\draw[arrow] (1 * \dX, 1.8 * \dY) -- (1 * \dX, 0.3* \dY);
\draw[arrow] (2 * \dX, 1.8 * \dY) -- (2 * \dX, 0.3* \dY);
\draw[arrow] (4 * \dX, 1.8 * \dY) -- (4 * \dX, 0.3* \dY);
\node () [PREFIX] at (2 * \dX, 1.8 * \dY) {$p_u$};

\node [fill=white, anchor=west] at (-1.6cm, -1.0 * \dY) {Inner code:};
\node [fill=white, anchor=west] at (-1.6cm,  1.2 * \dY) {RS code:};
\node [fill=white, anchor=west] at (-1.6cm,  2.1 * \dY) {User prefix:};
\node [fill=white]  at (3.3 * \dX + 0.35cm,  0.9 * \dY) {$\log_2{Q}$ bits};

\draw[decorate,decoration={brace,amplitude=2mm, mirror}, line width=0.3mm] (-0.4cm,-2.0 * \dY) -- (1.1cm + 4 * \dX ,-2.0 * \dY);
\node [fill=white]  at (2 * \dX + 0.35cm, -2.5 * \dY) {Frame length $n$};
% \node [fill=white]  at (2 * \dX + 0.6cm, 2.4* \dY) {User message $k=100 + b$};
% \draw[decorate,decoration={brace,amplitude=2mm}, line width=0.3mm] (0.3cm,2.0* \dY) -- (1.0cm + 4 * \dX ,2.0* \dY);

\end{tikzpicture}

==> tikz/capacity/main.tex <==
\input{tikz/color_scheme}
\input{tikz/capacity/double_column}

\begin{tikzpicture}
\begin{axis}[
    width=\FigureWidth, height=\FigureHeight,
    % Set up axes names
    xlabel={$n_1$},
    ylabel={$C_u \times R_I$},
    % Set axes limits
    xmin=500,xmax=3000,
    ymin=0, ymax=0.008,
    % Adjust legend position and cell alignment
    legend cell align={left},
    legend columns = 2,
    legend style={at={(1, 1)}, anchor=north east, font=\small, nodes={scale=0.75, transform shape}},
    axis line style={latex-latex},
    label style={font=\small},
    tick label style={font=\small},
    ylabel style={yshift=-2mm},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    tick align=inside,
    tickpos=left,
    xtick distance=500,
    minor tick num=4,
    scaled x ticks=base 10:-2,
    tick scale binop=\times,
    every x tick scale label/.style={
    at={(1,-0.08)},xshift=1pt,anchor=north east,inner sep=0pt},
]

\addplot[color=\colorA, mark=none, line width=\LineWidth] table[x=n1, y=SNR_15]{tikz/capacity/data/capacity.txt};
\addplot[color=\colorB, mark=none, line width=\LineWidth] table[x=n1, y=SNR_13]{tikz/capacity/data/capacity.txt};
\addplot[color=\colorC, mark=none, line width=\LineWidth] table[x=n1, y=SNR_11]{tikz/capacity/data/capacity.txt};
\addplot[color=\colorD, mark=none, line width=\LineWidth] table[x=n1, y=SNR_9]{tikz/capacity/data/capacity.txt};
\addplot[color=\colorE, mark=none, line width=\LineWidth] table[x=n1, y=SNR_7]{tikz/capacity/data/capacity.txt};
\addplot[color=\colorF, mark=none, line width=\LineWidth] table[x=n1, y=SNR_5]{tikz/capacity/data/capacity.txt};
\addplot[color=\colorG, mark=none, line width=\LineWidth] table[x=n1, y=SNR_3]{tikz/capacity/data/capacity.txt};
\addplot[color=\colorH, mark=none, line width=\LineWidth] table[x=n1, y=SNR_1]{tikz/capacity/data/capacity.txt};

\legend {
$P = -15$ dB,
$P = -13$ dB,
$P = -11$ dB,
$P = -9$ dB,
$P = -7$ dB,
$P = -5$ dB,
$P = -3$ dB,
$P = -1$ dB,
}
\end{axis}
\end{tikzpicture}

==> tikz/ccs_scheme/main.tex <==
\tikzstyle{SLOT} = [draw, rounded corners, minimum height=0.6cm, minimum width=1.45cm]
\tikzstyle{IN} =   [draw, rounded corners, minimum height=0.6cm, minimum width=1.20cm]

\tikzstyle{arrow} = [thick,->,>=stealth, dashed]
\begin{tikzpicture}[align=center, xscale = 2, yscale = 1.0]
\node [rotate=90] at (-1.5, 0.25) {Active users ($K_a$)};
\node [IN] (in1) at (-0.8, +1.5) {$W_1$};
\node [IN] (in2) at (-0.8, +0.5) {$W_2$};
\node            at (-0.8, -0.12) {$\vdots$};
\node [IN] (in3) at (-0.8, -1.0) {$W_{K_a}$};

\node (s1)  [SLOT] at (1, +1.5) {$X^{\left(1\right)}_{1}$};
\node (s2)  [SLOT] at (1, +0.5) {$X^{\left(2\right)}_{1}$};
\node (s3)  [SLOT] at (1, -1.0) {$X^{\left({K_a}\right)}_{1}$};
\node (eq1) [SLOT, rotate=0] at (1, -2.75) {$\mathbf{y}_1$};

\node [SLOT] at (2, +1.5) {$X^{\left(1\right)}_{2}$};
\node [SLOT] at (2, +0.5) {$X^{\left(2\right)}_{2}$};
\node (ss2) [SLOT] at (2, -1.0) {$X^{\left({K_a}\right)}_{2}$};
\node (eq2) [SLOT, rotate=0] at (2, -2.75) {$\mathbf{y}_2$};

\node [] at (2.75, +1.5) {$\cdots$};
\node [] at (2.75, +0.5) {$\cdots$};
\node [] at (2.75, -1.0) {$\cdots$};
\node    at (2.75, -0.12) {$\ddots$};
\node [] at (2.75, -2.75) {$\cdots$};

\node [SLOT] at (3.5, +1.5) {$X^{\left(1\right)}_{L}$};
\node [SLOT] at (3.5, +0.5) {$X^{\left(2\right)}_{L}$};
\node (ss3)[SLOT] at (3.5, -1.0) {$X^{\left({K_a}\right)}_{L}$};
\node (eq3) [SLOT, rotate=0] at (3.5, -2.75) {$\mathbf{y}_L$};

\draw [arrow] (in1) -- (s1);
\draw [arrow] (in2) -- (s2);
\draw [arrow] (in3) -- (s3);
\draw [arrow] (s3)  -- (eq1);
\draw [arrow] (ss2) -- (eq2);
\draw [arrow] (ss3) -- (eq3);

\node [fill=white,rounded corners=2pt,inner sep=1pt] at (2.25, 2.5) {Slots ($L$)};
\node [fill=white,rounded corners=2pt,inner sep=1pt] at (2.25, -1.8) {Inner code};
\node [rotate=90, fill=white,rounded corners=2pt,inner sep=1pt] at (0.1, 0.25) {Outer code};
\end{tikzpicture}

==> tikz/ebno_ka/main.tex <==
\input{tikz/color_scheme}
\input{tikz/ebno_ka/double_column}

\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    width=\FigureWidth, height=\FigureHeight,
    % Set up axes names
    xlabel={$K_a$},
    ylabel={${E_b}/{N_0}$, dB},
    % Set axes limits
    xmin=10,xmax=650,
    ymin=7, ymax=35.0,
    % Adjust legend position and cell alignment
    legend cell align={left},
    legend columns = 1,
    legend style={at={(0, 1)}, anchor=north west, font=\small},
    axis line style={latex-latex},
    label style={font=\small},
    tick label style={font=\small},
    ylabel style={yshift=-2mm},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    tick align=inside,
    tickpos=left,
    xtick distance=100,
    minor tick num=4,
    x tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=0
    }
]

\newcommand{\PlotRCB}[1]{
% \begin{scope}[smooth]
\addplot table[x=Ka, y=t0]{#1};
\addplot[forget plot] table[x=Ka, y=t1]{#1};
\addplot[forget plot] table[x=Ka, y=t2]{#1};
\addplot[forget plot] table[x=Ka, y=t3]{#1};
\addplot[forget plot] table[x=Ka, y=t4]{#1};
\addplot[forget plot] table[x=Ka, y=t5]{#1};
% \end{scope}
}

% Random coding bound for Q=2^10
\begin{scope}[color=\colorB, mark=none, solid, line width=0.5 * \LineWidth]
\PlotRCB{tikz/ebno_ka/data/ebno_ka_ks10_N1.txt}
\node[above] at (320, 31.6) {\scriptsize{CS-RCB, $Q=2^{10}$}};
\node[above] at (190, 30.0) {\scriptsize{$t=0$}};
\node[above] at (185, 23.5) {\scriptsize{$t=1$}};
\end{scope}

% Random coding bound for Q=2^15
\begin{scope}[color=\colorC, mark=none, solid, line width=\LineWidth]
\PlotRCB{tikz/ebno_ka/data/ebno_ka_ks15_N1.txt}
\node[above] at (350, 11.0) {\scriptsize{CS-RCB, $Q=2^{15}$}};
\node[above] at (540, 25.0) {\scriptsize{$t = 0$}};
\node[above] at (500, 19.0) {\scriptsize{$t = 1$}};
\end{scope}

% Linear code bound for Q=2^15
\begin{scope}[color=\colorD, mark=none, dashed, line width=\LineWidth]
\PlotRCB{tikz/ebno_ka/data/ebno_ka_ks15_N1_conv.txt}
\node[above] at (330, 26.0) {\scriptsize{$t$-tree code, theorem~\ref{thm:linear_bound}}};
\node[above] at (330, 24.6) {\scriptsize{$Q=2^{15}$}};
\node[above] at (50, 33) {\scriptsize{$t=5$}};

\node[above] at (150, 33) {\scriptsize{$t=2$}};
\node[above] at (200, 33) {\scriptsize{$t=1$}};
\node[above] at (280, 23.8) {\scriptsize{$t=0$}};
\end{scope}

% Reed-Solomon practical scheme
\begin{scope}[color=\colorA, mark=*, mark size = 2, line width = \LineWidth]
\addplot table[x=Ka, y=EBNO]{tikz/ebno_ka/data/RS.txt};
\node[above] at (130, 13.3) {\scriptsize{RS scheme}};
\end{scope}

%%% References:
% 1. Polar-based T-fold ALOHA
\begin{scope}[color=\colorA, mark=square, mark size = 1.0, mark repeat={20}, solid, line width=\LineWidth]
\addplot table[x=Ka, y=EBNO]{tikz/ebno_ka/data/polar_T14.txt};
\node[above] at (300, 8.0) {\scriptsize{$T=14$, Polar~\cite{Frolov2020ISIT}}};
\end{scope}
% 2. LDPC-based T-fold ALOHA
\begin{scope}[color=\colorA, mark=none, mark=+, solid, line width=\LineWidth]
\addplot table[x=Ka, y=EBNO]{tikz/ebno_ka/data/aloha4_ldpc.txt};
\node[above] at (300, 18.5) {\scriptsize{$T=4$, LDPC~\cite{Kowshik2020TCOM}}};
\end{scope}
% % 3. Converse bound
\begin{scope}[color=\colorE, mark=none, solid, line width=\LineWidth]
\addplot table[x=Ka, y=EBNO]{tikz/ebno_ka/data/converse.txt};
\node[above] at (500, 7.5) {\scriptsize{Converse}};
\end{scope}

\end{axis}
\end{tikzpicture}

==> tikz/ebno_ka_awgn/main.tex <==
\input{tikz/color_scheme}
\input{tikz/ebno_ka/double_column}

\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    width=\FigureWidth, height=\FigureHeight,
    % Set up axes names
    xlabel={$K_a$},
    ylabel={${E_b}/{N_0}$, dB},
    % Set axes limits
    xmin=10,xmax=250,
    ymin=-1, ymax=12.0,
    % Adjust legend position and cell alignment
    legend cell align={left},
    legend columns = 1,
    legend style={at={(0, 1)}, anchor=north west, font=\small},
    axis line style={latex-latex},
    label style={font=\small},
    tick label style={font=\small},
    ylabel style={yshift=-2mm},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    tick align=inside,
    tickpos=left,
    xtick distance=50,
    minor x tick num=4,
    minor y tick num=3,
    x tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=0
    }
]



% \addplot[color=\colorC, mark=none, line width=1.5] table[x=Ka, y=t0]{tikz/ebno_ka_awgn/data/ebno_ka_ks10_AWGN.txt};
% \addplot[color=\colorC, mark=none, line width=1.0] table[x=Ka, y=t1]{tikz/ebno_ka_awgn/data/ebno_ka_ks10_AWGN.txt};
% \addplot[color=\colorC, mark=none, line width=1.0] table[x=Ka, y=t2]{tikz/ebno_ka_awgn/data/ebno_ka_ks10_AWGN.txt};
% \addplot[color=\colorC, mark=none, line width=1.0] table[x=Ka, y=t3]{tikz/ebno_ka_awgn/data/ebno_ka_ks10_AWGN.txt};
% \addplot[color=\colorC, mark=none, line width=1.0] table[x=Ka, y=t4]{tikz/ebno_ka_awgn/data/ebno_ka_ks10_AWGN.txt};
% \addplot[color=\colorC, mark=none, line width=1.5] table[x=Ka, y=t5]{tikz/ebno_ka_awgn/data/ebno_ka_ks10_AWGN.txt};

\begin{scope}[color=\colorB, line width=1, mark size=2]
\addplot[mark=*] table[x=Ka, y=t0]{tikz/ebno_ka_awgn/data/ebno_ka_ks15_AWGN.txt};
\addplot[mark=+] table[x=Ka, y=t1]{tikz/ebno_ka_awgn/data/ebno_ka_ks15_AWGN.txt};
\addplot[mark=x] table[x=Ka, y=t2]{tikz/ebno_ka_awgn/data/ebno_ka_ks15_AWGN.txt};
% \addplot[mark=*] table[x=Ka, y=t3]{tikz/ebno_ka_awgn/data/ebno_ka_ks15_AWGN.txt};
% \addplot[mark=+] table[x=Ka, y=t4]{tikz/ebno_ka_awgn/data/ebno_ka_ks15_AWGN.txt};
% \addplot[mark=x] table[x=Ka, y=t5]{tikz/ebno_ka_awgn/data/ebno_ka_ks15_AWGN.txt};
\end{scope}

% \addplot[color=\colorD, line width=1.5] table[x=Ka, y=EBNO]{tikz/ebno_ka_awgn/data/polar_joint.txt};
\addplot[color=\colorD, line width=1.5] table[x=Ka, y=EBNO]{tikz/ebno_ka_awgn/data/random_spread.txt};

\addplot[color=\colorA, mark=x, line width=1.0] table[x=Ka, y=EBNO]{tikz/ebno_ka_awgn/data/treecode.txt};
\addplot[color=\colorA, mark=none, line width=1.5] table[x=Ka, y=EBNO]{tikz/ebno_ka_awgn/data/ach_mac_raw.txt};

\legend {
% CCS{,} $10$ bits/slot,
% CCS{,} $15$ bits/slot,
$t=0$ CS-RCB,
$t=1$ CS-RCB,
$t=2$ CS-RCB,
% $t=3$ CS-RCB,
% $t=4$ CS-RCB,
% $t=5$ CS-RCB,
{Polar, random spreading~\cite{AmalladinnePolar2020}},
Tree-code performance~\cite{codedCS2020},
FBL achievability\cite{polyanskiy2017perspective},
}

\end{axis}

\end{tikzpicture}


==> tikz/t_error_code/main.tex <==
\input{tikz/color_scheme}


\tikzset{
    cross/.pic = {
    \draw[rotate = 45] (-#1,0) -- (#1,0);
    \draw[rotate = 45] (0,-#1) -- (0, #1);
    }
}


\def\dX{1.4}
\def\NodeDiameter{0.16cm}
\def\yScale{1.0}
\def\dYC{\NodeDiameter * \yScale}
\def\dY{10 * \dYC}
% % Define block view for TX
\tikzstyle{SLOT} = [draw, rounded corners, minimum height=20*\dYC, minimum width=3*\NodeDiameter]
\begin{tikzpicture}[align=center]
\draw [line width=2pt, dashed] plot [smooth, tension=1] coordinates {(0 * \dX, 18 *\dYC) (1 * \dX, 6 *\dYC) (2 * \dX, 12 *\dYC) (3 * \dX, 2 *\dYC) (5 * \dX, 4 * \dYC)};

\node [SLOT] at (0 * \dX, \dY) {};
\node [SLOT] at (1 * \dX, \dY) {};
\node [SLOT] at (2 * \dX, \dY) {};
\node [SLOT] at (3 * \dX, \dY) {};
\node []     at (4 * \dX, \dY) {$\cdots$};
\node [SLOT] at (5 * \dX, \dY) {};

\draw[fill=\colorB] (0, 18 *\dYC) circle (\NodeDiameter);
\draw[] (0, 10 *\dYC) circle (\NodeDiameter);
\draw[] (0, 02 *\dYC) circle (\NodeDiameter);

\draw[] (\dX, 16 *\dYC) circle (\NodeDiameter);
\draw[] (\dX, 10 *\dYC) circle (\NodeDiameter);
\draw[fill=\colorB] (\dX, 06 *\dYC) circle (\NodeDiameter);

\path (2 * \dX, 12 *\dYC) pic[\colorC, line width=0.5*\NodeDiameter] {cross=1*\NodeDiameter};
\draw[] (2 * \dX, 4 *\dYC) circle (\NodeDiameter);
\draw[] (2 * \dX, 18 *\dYC) circle (\NodeDiameter);

\draw[fill=\colorB] (3 * \dX, 2 *\dYC) circle (\NodeDiameter);
\draw[] (3 * \dX,  8 *\dYC) circle (\NodeDiameter);
\draw[] (3 * \dX, 14 *\dYC) circle (\NodeDiameter);

\draw[fill=\colorB] (5 * \dX, 4 *\dYC) circle (\NodeDiameter);
\draw[] (5 * \dX, 12 *\dYC) circle (\NodeDiameter);
\draw[] (5 * \dX, 18 *\dYC) circle (\NodeDiameter);

\end{tikzpicture}
